Overcritical Rotation of a Trapped Bose-Einstein Condensate

The rotational motion of an interacting Bose-Einstein condensate confined by a harmonic trap is investigated by solving the hydrodynamic equations of superfluids, with the irrotationality constraint for the velocity field. We point out the occurrence of an overcritical branch where the system can rotate with angular velocity larger than the oscillator frequencies. We show that in the case of isotropic trapping the system exhibits a bifurcation from an axisymmetric to a triaxial configuration, as a consequence of the interatomic forces. The dynamical stability of the rotational motion with respect to the dipole and quadrupole oscillations is explicitly discussed.

==> fig1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: phase_diagram.tex
%%Creator: gnuplot 3.5 (pre 3.6) patchlevel beta 340
%%CreationDate: Fri Jun 16 15:36:54 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
550 400 M
63 0 V
2937 0 R
-63 0 V
550 732 M
63 0 V
2937 0 R
-63 0 V
550 1064 M
63 0 V
2937 0 R
-63 0 V
550 1396 M
63 0 V
2937 0 R
-63 0 V
550 1728 M
63 0 V
2937 0 R
-63 0 V
550 2060 M
63 0 V
2937 0 R
-63 0 V
550 400 M
0 63 V
0 1597 R
0 -63 V
1050 400 M
0 63 V
0 1597 R
0 -63 V
1550 400 M
0 63 V
0 1597 R
0 -63 V
2050 400 M
0 63 V
0 1597 R
0 -63 V
2550 400 M
0 63 V
0 1597 R
0 -63 V
3050 400 M
0 63 V
0 1597 R
0 -63 V
3550 400 M
0 63 V
0 1597 R
0 -63 V
LTb
550 400 M
3000 0 V
0 1660 V
-3000 0 V
550 400 L
1.000 UL
LT0
1964 616 M
0 -166 V
-13 48 R
13 -48 V
12 48 V
1.000 UL
LT0
1970 401 M
10 2 V
9 4 V
9 5 V
9 5 V
8 6 V
8 6 V
8 6 V
7 8 V
8 7 V
7 8 V
6 8 V
7 8 V
6 8 V
6 9 V
6 9 V
6 9 V
6 9 V
5 10 V
6 9 V
5 10 V
5 10 V
5 10 V
5 11 V
4 10 V
5 10 V
4 11 V
5 11 V
4 11 V
4 11 V
4 11 V
4 11 V
4 11 V
4 11 V
3 11 V
4 12 V
4 11 V
3 12 V
3 12 V
4 11 V
3 12 V
3 12 V
3 12 V
3 12 V
3 12 V
3 12 V
3 12 V
3 12 V
2 12 V
3 13 V
3 12 V
2 12 V
3 13 V
2 12 V
3 13 V
2 12 V
2 13 V
3 12 V
2 13 V
2 13 V
2 12 V
2 13 V
2 13 V
3 13 V
2 13 V
2 12 V
2 13 V
1 13 V
2 13 V
2 13 V
2 13 V
2 13 V
2 13 V
1 13 V
2 13 V
2 13 V
1 13 V
2 14 V
2 13 V
1 13 V
2 13 V
1 13 V
2 14 V
1 13 V
2 13 V
1 14 V
1 13 V
2 13 V
1 14 V
2 13 V
1 13 V
1 14 V
2 13 V
1 14 V
1 13 V
1 13 V
2 14 V
1 13 V
1 14 V
1 13 V
1 14 V
1 13 V
1 14 V
2 14 V
1 13 V
1 14 V
1 13 V
1 14 V
1 14 V
1 13 V
1 14 V
1 13 V
1 14 V
1 14 V
1 13 V
1 14 V
1 14 V
1 13 V
1 14 V
0 14 V
1 14 V
1 13 V
1 14 V
1 14 V
1 14 V
1 13 V
1 14 V
0 14 V
1 14 V
1 14 V
1 13 V
1 14 V
0 14 V
1 14 V
1 14 V
1 14 V
0 13 V
1 14 V
1 12 V
1.000 UL
LT3
2550 400 M
0 830 V
0 830 V
1.000 UL
LT3
550 2060 M
126 -13 V
53 -13 V
40 -13 V
34 -13 V
30 -13 V
27 -13 V
25 -12 V
23 -13 V
21 -12 V
21 -13 V
20 -12 V
18 -12 V
18 -12 V
17 -12 V
17 -12 V
16 -12 V
16 -11 V
15 -12 V
14 -11 V
15 -12 V
14 -11 V
13 -12 V
14 -11 V
13 -11 V
12 -11 V
13 -11 V
12 -11 V
12 -10 V
12 -11 V
12 -11 V
11 -10 V
12 -11 V
11 -10 V
11 -10 V
10 -11 V
11 -10 V
10 -10 V
11 -10 V
10 -10 V
10 -10 V
10 -10 V
10 -10 V
9 -9 V
10 -10 V
10 -9 V
9 -10 V
9 -9 V
9 -10 V
9 -9 V
9 -9 V
9 -10 V
9 -9 V
9 -9 V
9 -9 V
8 -9 V
9 -9 V
8 -8 V
8 -9 V
9 -9 V
8 -9 V
8 -8 V
8 -9 V
8 -8 V
8 -9 V
8 -8 V
8 -8 V
7 -9 V
8 -8 V
8 -8 V
7 -8 V
8 -8 V
7 -8 V
8 -8 V
7 -8 V
7 -8 V
8 -8 V
7 -8 V
7 -8 V
7 -7 V
7 -8 V
7 -7 V
7 -8 V
7 -8 V
7 -7 V
7 -7 V
7 -8 V
7 -7 V
7 -7 V
6 -8 V
7 -7 V
7 -7 V
6 -7 V
7 -7 V
6 -7 V
7 -7 V
6 -7 V
7 -7 V
6 -7 V
7 -7 V
6 -7 V
6 -6 V
6 -7 V
7 -7 V
6 -6 V
6 -7 V
6 -7 V
6 -6 V
7 -7 V
6 -6 V
6 -6 V
6 -7 V
6 -6 V
6 -6 V
6 -7 V
5 -6 V
6 -6 V
6 -6 V
6 -7 V
6 -6 V
6 -6 V
5 -6 V
6 -6 V
6 -6 V
6 -6 V
5 -6 V
6 -6 V
5 -5 V
6 -6 V
6 -6 V
5 -6 V
6 -6 V
5 -5 V
6 -6 V
5 -6 V
6 -5 V
5 -6 V
6 -5 V
5 -6 V
5 -5 V
6 -6 V
5 -5 V
5 -6 V
6 -5 V
5 -5 V
5 -6 V
5 -5 V
6 -5 V
5 -6 V
5 -5 V
5 -5 V
5 -5 V
5 -5 V
6 -5 V
5 -6 V
5 -5 V
5 -5 V
5 -5 V
5 -5 V
5 -5 V
5 -5 V
5 -5 V
5 -4 V
5 -5 V
5 -5 V
5 -5 V
5 -5 V
5 -5 V
5 -4 V
4 -5 V
5 -5 V
5 -5 V
5 -4 V
5 -5 V
5 -4 V
4 -5 V
5 -5 V
5 -4 V
5 -5 V
4 -4 V
5 -5 V
5 -4 V
4 -5 V
5 -4 V
5 -5 V
4 -4 V
5 -4 V
5 -5 V
4 -4 V
5 -4 V
5 -5 V
4 -4 V
5 -4 V
4 -4 V
5 -5 V
4 -4 V
5 -4 V
4 -4 V
5 -4 V
4 -4 V
5 -5 V
4 -4 V
5 -4 V
4 -4 V
5 -4 V
4 -4 V
4 -4 V
5 -4 V
4 -4 V
5 -4 V
4 -4 V
4 -4 V
5 -3 V
4 -4 V
4 -4 V
5 -4 V
4 -4 V
4 -4 V
5 -3 V
4 -4 V
4 -4 V
4 -4 V
5 -4 V
4 -3 V
4 -4 V
4 -4 V
5 -3 V
4 -4 V
4 -4 V
4 -3 V
4 -4 V
4 -3 V
5 -4 V
4 -4 V
4 -3 V
4 -4 V
4 -3 V
4 -4 V
4 -3 V
5 -4 V
4 -3 V
4 -4 V
4 -3 V
4 -3 V
4 -4 V
4 -3 V
4 -4 V
4 -3 V
4 -3 V
4 -4 V
4 -3 V
stroke
grestore
end
showpage
}
\put(1800,1600){\makebox(0,0)[l]{0}}
\put(2200,500){\makebox(0,0)[l]{3}}
\put(2350,900){\makebox(0,0)[l]{2}}
\put(3000,1100){\makebox(0,0)[l]{1}}
\put(1250,1100){\makebox(0,0)[l]{1}}
\put(1890,750){\makebox(0,0)[l]{$\frac{1}{\sqrt{2}}$}}
\put(2850,1800){\makebox(0,0)[l]{$\omega_x >\omega_y$}}
\put(2050,150){\makebox(0,0){$\Omega/\omega_x$}}
\put(100,1230){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\epsilon =(\omega_x^2-\omega_y^2)/(\omega_x^2+\omega_y^2)$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3550,300){\makebox(0,0){$1.5$}}
\put(3050,300){\makebox(0,0){$1.25$}}
\put(2550,300){\makebox(0,0){$1$}}
\put(2050,300){\makebox(0,0){$0.75$}}
\put(1550,300){\makebox(0,0){$0.5$}}
\put(1050,300){\makebox(0,0){$0.25$}}
\put(550,300){\makebox(0,0){$0$}}
\put(500,2060){\makebox(0,0)[r]{$1$}}
\put(500,1728){\makebox(0,0)[r]{$0.8$}}
\put(500,1396){\makebox(0,0)[r]{$0.6$}}
\put(500,1064){\makebox(0,0)[r]{$0.4$}}
\put(500,732){\makebox(0,0)[r]{$0.2$}}
\put(500,400){\makebox(0,0)[r]{$0$}}
\end{picture}


==> fig2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig_e01IV.tex
%%Creator: gnuplot 3.5 (pre 3.6) patchlevel beta 340
%%CreationDate: Wed Jun 21 10:43:32 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
600 400 M
63 0 V
2887 0 R
-63 0 V
600 677 M
63 0 V
2887 0 R
-63 0 V
600 953 M
63 0 V
2887 0 R
-63 0 V
600 1230 M
63 0 V
2887 0 R
-63 0 V
600 1507 M
63 0 V
2887 0 R
-63 0 V
600 1783 M
63 0 V
2887 0 R
-63 0 V
600 2060 M
63 0 V
2887 0 R
-63 0 V
600 400 M
0 63 V
0 1597 R
0 -63 V
1092 400 M
0 63 V
0 1597 R
0 -63 V
1583 400 M
0 63 V
0 1597 R
0 -63 V
2075 400 M
0 63 V
0 1597 R
0 -63 V
2567 400 M
0 63 V
0 1597 R
0 -63 V
3058 400 M
0 63 V
0 1597 R
0 -63 V
3550 400 M
0 63 V
0 1597 R
0 -63 V
LTb
600 400 M
2950 0 V
0 1660 V
-2950 0 V
600 400 L
1.000 UL
LT0
600 1230 M
12 0 V
12 -1 V
11 0 V
12 0 V
12 -1 V
12 0 V
12 0 V
11 -1 V
12 0 V
12 0 V
12 -1 V
12 0 V
11 0 V
12 -1 V
12 0 V
12 0 V
12 -1 V
11 0 V
12 0 V
12 -1 V
12 0 V
12 -1 V
11 0 V
12 0 V
12 -1 V
12 0 V
12 -1 V
11 0 V
12 0 V
12 -1 V
12 0 V
12 -1 V
11 0 V
12 0 V
12 -1 V
12 0 V
12 -1 V
11 0 V
12 -1 V
12 0 V
12 -1 V
12 0 V
11 -1 V
12 0 V
12 -1 V
12 0 V
12 -1 V
11 0 V
12 -1 V
12 -1 V
12 0 V
12 -1 V
11 -1 V
12 0 V
12 -1 V
12 -1 V
12 0 V
11 -1 V
12 -1 V
12 -1 V
12 -1 V
12 0 V
11 -1 V
12 -1 V
12 -1 V
12 -1 V
12 -1 V
11 -1 V
12 -1 V
12 -2 V
12 -1 V
12 -1 V
11 -1 V
12 -2 V
12 -1 V
12 -2 V
12 -1 V
11 -2 V
12 -2 V
12 -2 V
12 -2 V
12 -2 V
11 -2 V
12 -2 V
12 -3 V
12 -2 V
12 -3 V
11 -3 V
12 -3 V
12 -4 V
12 -3 V
12 -4 V
11 -4 V
12 -4 V
12 -5 V
12 -4 V
12 -5 V
11 -6 V
12 -5 V
12 -6 V
12 -7 V
12 -6 V
11 -7 V
12 -7 V
12 -8 V
12 -7 V
12 -8 V
11 -8 V
12 -8 V
12 -8 V
12 -8 V
12 -8 V
11 -8 V
12 -9 V
12 -8 V
12 -8 V
12 -8 V
11 -8 V
12 -8 V
12 -8 V
12 -8 V
12 -8 V
11 -8 V
12 -8 V
12 -8 V
12 -7 V
12 -8 V
11 -8 V
12 -7 V
12 -8 V
11 -6 V
1.000 UL
LT0
2145 1412 M
1 11 V
12 36 V
11 21 V
12 17 V
12 14 V
12 13 V
12 13 V
11 11 V
12 12 V
12 10 V
12 10 V
12 10 V
11 10 V
12 9 V
12 9 V
12 9 V
12 9 V
11 8 V
12 8 V
12 9 V
12 8 V
12 8 V
11 8 V
12 7 V
12 8 V
12 7 V
12 8 V
11 7 V
12 8 V
12 7 V
12 7 V
12 7 V
11 7 V
12 7 V
12 7 V
12 7 V
1.000 UL
LT0
2145 866 M
1 -1 V
12 -7 V
11 -7 V
12 -8 V
12 -7 V
12 -7 V
12 -7 V
11 -7 V
12 -7 V
12 -7 V
12 -7 V
12 -7 V
11 -6 V
12 -7 V
12 -7 V
12 -6 V
12 -7 V
11 -7 V
12 -6 V
12 -7 V
1.000 UL
LT0
2145 1412 M
1 -10 V
12 -29 V
11 -13 V
12 -10 V
12 -7 V
12 -7 V
12 -5 V
11 -5 V
12 -4 V
12 -3 V
12 -4 V
12 -3 V
11 -2 V
12 -3 V
12 -2 V
12 -3 V
12 -2 V
11 -2 V
12 -1 V
12 -2 V
12 -2 V
12 -1 V
11 -2 V
12 -1 V
12 -1 V
12 -1 V
12 -2 V
11 -1 V
12 -1 V
12 -1 V
12 -1 V
12 -1 V
11 -1 V
12 0 V
12 -1 V
12 -1 V
12 -1 V
11 -1 V
12 0 V
12 -1 V
12 -1 V
12 0 V
11 -1 V
12 0 V
12 -1 V
12 -1 V
12 0 V
11 -1 V
12 0 V
12 -1 V
12 0 V
12 -1 V
11 0 V
12 -1 V
12 0 V
12 0 V
12 -1 V
11 0 V
12 -1 V
12 0 V
12 0 V
12 -1 V
11 0 V
12 0 V
12 -1 V
12 0 V
12 0 V
11 -1 V
12 0 V
12 0 V
12 -1 V
12 0 V
11 0 V
12 0 V
12 -1 V
12 0 V
12 0 V
11 -1 V
12 0 V
12 0 V
12 0 V
12 0 V
11 -1 V
12 0 V
12 0 V
12 0 V
12 -1 V
11 0 V
12 0 V
12 0 V
12 0 V
12 -1 V
11 0 V
12 0 V
12 0 V
12 0 V
12 -1 V
11 0 V
12 0 V
12 0 V
12 0 V
12 0 V
11 -1 V
12 0 V
12 0 V
12 0 V
12 0 V
11 0 V
12 0 V
12 -1 V
12 0 V
12 0 V
11 0 V
12 0 V
12 0 V
12 0 V
12 -1 V
11 0 V
12 0 V
12 0 V
1.000 UL
LT3
2379 400 M
0 830 V
0 830 V
1.000 UL
LT3
2567 400 M
0 830 V
0 830 V
1.000 UL
LT4
2567 1783 M
4 -140 V
11 -103 V
12 -50 V
12 -33 V
12 -24 V
12 -19 V
11 -16 V
12 -12 V
12 -11 V
12 -9 V
12 -8 V
11 -7 V
12 -6 V
12 -6 V
12 -5 V
12 -4 V
11 -5 V
12 -3 V
12 -4 V
12 -3 V
12 -3 V
11 -3 V
12 -2 V
12 -3 V
12 -2 V
12 -2 V
11 -2 V
12 -2 V
12 -1 V
12 -2 V
12 -2 V
11 -1 V
12 -1 V
12 -2 V
12 -1 V
12 -1 V
11 -1 V
12 -1 V
12 -1 V
12 -1 V
12 -1 V
11 -1 V
12 -1 V
12 -1 V
12 -1 V
12 -1 V
11 0 V
12 -1 V
12 -1 V
12 -1 V
12 0 V
11 -1 V
12 0 V
12 -1 V
12 -1 V
12 0 V
11 -1 V
12 0 V
12 -1 V
12 0 V
12 -1 V
11 0 V
12 -1 V
12 0 V
12 0 V
12 -1 V
11 0 V
12 -1 V
12 0 V
12 0 V
12 -1 V
11 0 V
12 -1 V
12 0 V
12 0 V
12 -1 V
11 0 V
12 0 V
12 0 V
12 -1 V
12 0 V
11 0 V
12 -1 V
12 0 V
1.000 UL
LT4
600 1230 M
12 0 V
12 0 V
11 0 V
12 -1 V
12 0 V
12 0 V
12 0 V
11 0 V
12 -1 V
12 0 V
12 0 V
12 0 V
11 0 V
12 0 V
12 -1 V
12 0 V
12 0 V
11 0 V
12 0 V
12 0 V
12 -1 V
12 0 V
11 0 V
12 0 V
12 0 V
12 0 V
12 -1 V
11 0 V
12 0 V
12 0 V
12 0 V
12 -1 V
11 0 V
12 0 V
12 0 V
12 0 V
12 -1 V
11 0 V
12 0 V
12 0 V
12 0 V
12 -1 V
11 0 V
12 0 V
12 0 V
12 0 V
12 -1 V
11 0 V
12 0 V
12 0 V
12 0 V
12 -1 V
11 0 V
12 0 V
12 0 V
12 -1 V
12 0 V
11 0 V
12 0 V
12 -1 V
12 0 V
12 0 V
11 0 V
12 -1 V
12 0 V
12 0 V
12 -1 V
11 0 V
12 0 V
12 0 V
12 -1 V
12 0 V
11 0 V
12 -1 V
12 0 V
12 0 V
12 -1 V
11 0 V
12 0 V
12 -1 V
12 0 V
12 -1 V
11 0 V
12 0 V
12 -1 V
12 0 V
12 -1 V
11 0 V
12 -1 V
12 0 V
12 -1 V
12 0 V
11 -1 V
12 0 V
12 -1 V
12 0 V
12 -1 V
11 0 V
12 -1 V
12 -1 V
12 0 V
12 -1 V
11 -1 V
12 0 V
12 -1 V
12 -1 V
12 -1 V
11 -1 V
12 0 V
12 -1 V
12 -1 V
12 -1 V
11 -1 V
12 -1 V
12 -2 V
12 -1 V
12 -1 V
11 -1 V
12 -2 V
12 -1 V
12 -1 V
12 -2 V
11 -2 V
12 -2 V
12 -1 V
12 -2 V
12 -3 V
11 -2 V
12 -2 V
12 -3 V
12 -3 V
12 -3 V
11 -3 V
12 -3 V
12 -4 V
12 -5 V
12 -4 V
11 -5 V
12 -6 V
12 -7 V
12 -7 V
12 -8 V
11 -10 V
12 -11 V
12 -14 V
12 -16 V
12 -21 V
11 -27 V
12 -38 V
12 -65 V
9 -174 V
stroke
grestore
end
showpage
}
\put(993,1783){\makebox(0,0)[l]{$\epsilon =0.1$}}
\put(2075,150){\makebox(0,0){$\Omega/\omega_x$}}
\put(100,1230){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\alpha/\omega_x$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3550,300){\makebox(0,0){$1.5$}}
\put(3058,300){\makebox(0,0){$1.25$}}
\put(2567,300){\makebox(0,0){$1$}}
\put(2075,300){\makebox(0,0){$0.75$}}
\put(1583,300){\makebox(0,0){$0.5$}}
\put(1092,300){\makebox(0,0){$0.25$}}
\put(600,300){\makebox(0,0){$0$}}
%\put(550,2060){\makebox(0,0)[r]{$1.5$}}
\put(550,1783){\makebox(0,0)[r]{$1$}}
%\put(550,1507){\makebox(0,0)[r]{$0.5$}}
\put(550,1230){\makebox(0,0)[r]{$0$}}
%\put(550,953){\makebox(0,0)[r]{$-0.5$}}
\put(550,677){\makebox(0,0)[r]{$-1$}}
%\put(550,400){\makebox(0,0)[r]{$-1.5$}}
\end{picture}


==> fig3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig_e05II.tex
%%Creator: gnuplot 3.5 (pre 3.6) patchlevel beta 340
%%CreationDate: Tue Jun 20 12:22:00 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
600 400 M
63 0 V
2887 0 R
-63 0 V
600 677 M
63 0 V
2887 0 R
-63 0 V
600 953 M
63 0 V
2887 0 R
-63 0 V
600 1230 M
63 0 V
2887 0 R
-63 0 V
600 1507 M
63 0 V
2887 0 R
-63 0 V
600 1783 M
63 0 V
2887 0 R
-63 0 V
600 2060 M
63 0 V
2887 0 R
-63 0 V
600 400 M
0 63 V
0 1597 R
0 -63 V
1092 400 M
0 63 V
0 1597 R
0 -63 V
1583 400 M
0 63 V
0 1597 R
0 -63 V
2075 400 M
0 63 V
0 1597 R
0 -63 V
2567 400 M
0 63 V
0 1597 R
0 -63 V
3058 400 M
0 63 V
0 1597 R
0 -63 V
3550 400 M
0 63 V
0 1597 R
0 -63 V
LTb
600 400 M
2950 0 V
0 1660 V
-2950 0 V
600 400 L
1.000 UL
LT0
600 1230 M
12 -2 V
12 -1 V
11 -2 V
12 -2 V
12 -1 V
12 -2 V
12 -2 V
11 -1 V
12 -2 V
12 -2 V
12 -1 V
12 -2 V
11 -2 V
12 -2 V
12 -1 V
12 -2 V
12 -2 V
11 -2 V
12 -2 V
12 -1 V
12 -2 V
12 -2 V
11 -2 V
12 -2 V
12 -2 V
12 -2 V
12 -2 V
11 -2 V
12 -2 V
12 -2 V
12 -2 V
12 -3 V
11 -2 V
12 -2 V
12 -2 V
12 -3 V
12 -2 V
11 -3 V
12 -2 V
12 -3 V
12 -2 V
12 -3 V
11 -2 V
12 -3 V
12 -3 V
12 -3 V
12 -3 V
11 -3 V
12 -3 V
12 -3 V
12 -3 V
12 -3 V
11 -3 V
12 -4 V
12 -3 V
12 -4 V
12 -3 V
11 -4 V
12 -4 V
12 -4 V
12 -4 V
12 -4 V
11 -4 V
12 -4 V
12 -4 V
12 -4 V
12 -5 V
11 -4 V
12 -4 V
12 -5 V
12 -5 V
12 -4 V
11 -5 V
12 -5 V
12 -5 V
12 -5 V
12 -5 V
11 -5 V
12 -5 V
12 -5 V
12 -5 V
12 -5 V
11 -6 V
12 -5 V
12 -5 V
12 -6 V
12 -5 V
11 -5 V
12 -6 V
12 -5 V
12 -6 V
12 -5 V
11 -6 V
12 -5 V
12 -6 V
12 -5 V
1.000 UL
LT0
2298 1520 M
1 15 V
12 32 V
12 19 V
12 16 V
11 14 V
12 12 V
12 12 V
12 11 V
12 10 V
11 10 V
12 9 V
12 10 V
12 9 V
12 8 V
11 9 V
12 8 V
12 8 V
12 8 V
12 8 V
11 8 V
12 8 V
12 7 V
12 7 V
1.000 UL
LT0
2298 650 M
1.000 UL
LT0
2298 1520 M
1 -14 V
12 -27 V
12 -14 V
12 -10 V
11 -9 V
12 -7 V
12 -6 V
12 -6 V
12 -5 V
11 -5 V
12 -4 V
12 -4 V
12 -4 V
12 -3 V
11 -4 V
12 -3 V
12 -3 V
12 -2 V
12 -3 V
11 -3 V
12 -2 V
12 -2 V
12 -3 V
12 -2 V
11 -2 V
12 -2 V
12 -2 V
12 -2 V
12 -1 V
11 -2 V
12 -2 V
12 -1 V
12 -2 V
12 -1 V
11 -2 V
12 -1 V
12 -2 V
12 -1 V
12 -1 V
11 -2 V
12 -1 V
12 -1 V
12 -1 V
12 -2 V
11 -1 V
12 -1 V
12 -1 V
12 -1 V
12 -1 V
11 -1 V
12 -1 V
12 -1 V
12 -1 V
12 -1 V
11 -1 V
12 -1 V
12 0 V
12 -1 V
12 -1 V
11 -1 V
12 -1 V
12 -1 V
12 0 V
12 -1 V
11 -1 V
12 -1 V
12 0 V
12 -1 V
12 -1 V
11 0 V
12 -1 V
12 -1 V
12 0 V
12 -1 V
11 -1 V
12 0 V
12 -1 V
12 0 V
12 -1 V
11 -1 V
12 0 V
12 -1 V
12 0 V
12 -1 V
11 0 V
12 -1 V
12 0 V
12 -1 V
12 0 V
11 -1 V
12 0 V
12 -1 V
12 0 V
12 -1 V
11 0 V
12 -1 V
12 0 V
12 -1 V
12 0 V
11 -1 V
12 0 V
12 0 V
12 -1 V
12 0 V
11 -1 V
12 0 V
12 -1 V
1.000 UL
LT3
2567 400 M
0 830 V
0 830 V
1.000 UL
LT3
1735 400 M
0 830 V
0 830 V
1.000 UL
LT4
2567 1783 M
4 -78 V
11 -66 V
12 -36 V
12 -26 V
12 -21 V
12 -17 V
11 -15 V
12 -13 V
12 -11 V
12 -10 V
12 -9 V
11 -8 V
12 -8 V
12 -7 V
12 -6 V
12 -6 V
11 -6 V
12 -5 V
12 -5 V
12 -4 V
12 -5 V
11 -4 V
12 -4 V
12 -3 V
12 -4 V
12 -3 V
11 -4 V
12 -3 V
12 -3 V
12 -2 V
12 -3 V
11 -3 V
12 -2 V
12 -3 V
12 -2 V
12 -2 V
11 -2 V
12 -2 V
12 -2 V
12 -2 V
12 -2 V
11 -2 V
12 -2 V
12 -1 V
12 -2 V
12 -2 V
11 -1 V
12 -2 V
12 -1 V
12 -2 V
12 -1 V
11 -1 V
12 -2 V
12 -1 V
12 -1 V
12 -1 V
11 -2 V
12 -1 V
12 -1 V
12 -1 V
12 -1 V
11 -1 V
12 -1 V
12 -1 V
12 -1 V
12 -1 V
11 -1 V
12 -1 V
12 -1 V
12 -1 V
12 -1 V
11 -1 V
12 0 V
12 -1 V
12 -1 V
12 -1 V
11 -1 V
12 0 V
12 -1 V
12 -1 V
12 -1 V
11 0 V
12 -1 V
12 -1 V
1.000 UL
LT4
600 1230 M
12 -1 V
12 -1 V
11 -1 V
12 -1 V
12 0 V
12 -1 V
12 -1 V
11 -1 V
12 -1 V
12 -1 V
12 -1 V
12 -1 V
11 -1 V
12 -1 V
12 -1 V
12 0 V
12 -1 V
11 -1 V
12 -1 V
12 -1 V
12 -1 V
12 -1 V
11 -1 V
12 -1 V
12 -1 V
12 -1 V
12 -1 V
11 -1 V
12 -1 V
12 -1 V
12 -1 V
12 -1 V
11 -2 V
12 -1 V
12 -1 V
12 -1 V
12 -1 V
11 -1 V
12 -1 V
12 -2 V
12 -1 V
12 -1 V
11 -1 V
12 -2 V
12 -1 V
12 -1 V
12 -2 V
11 -1 V
12 -1 V
12 -2 V
12 -1 V
12 -2 V
11 -1 V
12 -2 V
12 -2 V
12 -1 V
12 -2 V
11 -2 V
12 -1 V
12 -2 V
12 -2 V
12 -2 V
11 -2 V
12 -2 V
12 -2 V
12 -3 V
12 -2 V
11 -2 V
12 -3 V
12 -2 V
12 -3 V
12 -3 V
11 -2 V
12 -3 V
12 -3 V
12 -4 V
12 -3 V
11 -4 V
12 -3 V
12 -4 V
12 -5 V
12 -4 V
11 -5 V
12 -5 V
12 -5 V
12 -6 V
12 -6 V
11 -7 V
12 -8 V
12 -8 V
12 -10 V
12 -10 V
11 -13 V
12 -16 V
12 -21 V
12 -37 V
2 -30 V
stroke
grestore
end
showpage
}
\put(993,1783){\makebox(0,0)[l]{$\epsilon =0.5$}}
\put(2075,150){\makebox(0,0){$\Omega/\omega_x$}}
\put(100,1230){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\alpha/\omega_x$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3550,300){\makebox(0,0){$1.5$}}
\put(3058,300){\makebox(0,0){$1.25$}}
\put(2567,300){\makebox(0,0){$1$}}
\put(2075,300){\makebox(0,0){$0.75$}}
\put(1583,300){\makebox(0,0){$0.5$}}
\put(1092,300){\makebox(0,0){$0.25$}}
\put(600,300){\makebox(0,0){$0$}}
%\put(550,2060){\makebox(0,0)[r]{$1.5$}}
\put(550,1783){\makebox(0,0)[r]{$1$}}
%\put(550,1507){\makebox(0,0)[r]{$0.5$}}
\put(550,1230){\makebox(0,0)[r]{$0$}}
%\put(550,953){\makebox(0,0)[r]{$-0.5$}}
\put(550,677){\makebox(0,0)[r]{$-1$}}
%\put(550,400){\makebox(0,0)[r]{$-1.5$}}
\end{picture}

